How to Design Sample and Computationally Efficient VQA Models

In multi-modal reasoning tasks, such as visual question answering (VQA), there have been many modeling and training paradigms tested. Previous models propose different methods for the vision and language tasks, but which ones perform the best while being sample and computationally efficient? Based on our experiments, we find that representing the text as probabilistic programs and images as object-level scene graphs best satisfy these desiderata. We extend existing models to leverage these soft programs and scene graphs to train on question answer pairs in an end-to-end manner. Empirical results demonstrate that this differentiable end-to-end program executor is able to maintain state-of-the-art accuracy while being sample and computationally efficient.

==> figures/plots/e2e_efficiency.tex <==
\begin{tikzpicture}
\begin{axis}[
    % xmode=log
    % xtick={0, 120, 600, 1200, 6000},
    title={Computation Efficiency},
    ytick distance=20,
    ymin=0,
    ymax=100,
    height=4cm,
    width=7cm,
    axis lines = left,
    xlabel = Train Samples,
    ylabel = Validation Accuracy,
    no markers,
    every axis plot/.append style={ultra thick},
    legend style={at={(0.85,0.5)},anchor=north, legend columns=1, font=\tiny, draw=none}
]

\addplot [color=red!70, mark=square] table[x=samples,y=nscl] {data/e2e_efficiency.dat};
\addlegendentry{NS-CL}

\addplot [color=brown!70, mark=square] table[x=samples,y=snmn] {data/e2e_efficiency.dat};
\addlegendentry{Stack-NMN}

\addplot [color=blue!70, mark=square] table[x=samples,y=ours] {data/e2e_efficiency.dat};
\addlegendentry{\PROJNAME}

% std
\addplot [name path=upper,draw=none] table[x=samples,y expr=\thisrow{nscl}+\thisrow{nscl_std}] {data/e2e_efficiency.dat};
\addplot [name path=lower,draw=none] table[x=samples,y expr=\thisrow{nscl}-\thisrow{nscl_std}] {data/e2e_efficiency.dat};
\addplot [fill=red!30, fill opacity=0.8] fill between[of=upper and lower];

\addplot [name path=upper,draw=none] table[x=samples,y expr=\thisrow{snmn}+\thisrow{snmn_std}] {data/e2e_efficiency.dat};
\addplot [name path=lower,draw=none] table[x=samples,y expr=\thisrow{snmn}-\thisrow{snmn_std}] {data/e2e_efficiency.dat};
\addplot [fill=brown!30, fill opacity=0.8] fill between[of=upper and lower];

\addplot [name path=upper,draw=none] table[x=samples,y expr=\thisrow{ours}+\thisrow{ours_std}] {data/e2e_efficiency.dat};
\addplot [name path=lower,draw=none] table[x=samples,y expr=\thisrow{ours}-\thisrow{ours_std}] {data/e2e_efficiency.dat};
\addplot [fill=blue!30, fill opacity=0.8] fill between[of=upper and lower];

\end{axis}
\end{tikzpicture}


==> figures/plots/intro_text_efficiency.tex <==
\begin{tikzpicture}
\begin{axis}[
    % xmode=log
    % xtick={0, 120, 600, 1200, 6000},
    title={Computation Efficiency},
    ytick distance=20,
    ymin=0,
    ymax=100,
    height=4cm,
    width=7cm,
    legend style={at={(1.0,0.0)},anchor=south east},
    axis lines = left,
    xlabel = Train Samples,
    ylabel = Validation Accuracy,
    no markers,
    every axis plot/.append style={ultra thick},
    legend style={at={(0.85,0.4)},anchor=north, legend columns=1, draw=none, font=\tiny}
]
% means
\addplot [color=red!70, mark=square] table[x=samples,y=nscl] {data/stat_efficiency_text.dat};
\addlegendentry{NS-CL}

\addplot [color=brown!70, mark=square] table[x=samples,y=snmn] {data/stat_efficiency_text.dat};
\addlegendentry{Stack-NMN}

% std
\addplot [name path=upper,draw=none] table[x=samples,y expr=\thisrow{nscl}+\thisrow{nscl_std}] {data/stat_efficiency_text.dat};
\addplot [name path=lower,draw=none] table[x=samples,y expr=\thisrow{nscl}-\thisrow{nscl_std}] {data/stat_efficiency_text.dat};
\addplot [fill=red!30, fill opacity=0.8] fill between[of=upper and lower];

\addplot [name path=upper,draw=none] table[x=samples,y expr=\thisrow{snmn}+\thisrow{snmn_std}] {data/stat_efficiency_text.dat};
\addplot [name path=lower,draw=none] table[x=samples,y expr=\thisrow{snmn}-\thisrow{snmn_std}] {data/stat_efficiency_text.dat};
\addplot [fill=brown!30, fill opacity=0.8] fill between[of=upper and lower];

\end{axis}
\end{tikzpicture}

==> figures/plots/intro_vision_efficiency.tex <==
\begin{tikzpicture}
\begin{axis}[
    % xmode=log
    % xtick={0, 120, 600, 1200, 6000},
    title={Computation Efficiency},
    ytick distance=20,
    ymin=0,
    ymax=100,
    height=4cm,
    width=7cm,
    axis lines = left,
    xlabel = Train Samples,
    ylabel = Validation Accuracy,
    no markers,
    every axis plot/.append style={ultra thick},
    legend style={at={(0.85,0.4)},anchor=north, legend columns=1, font=\tiny, draw=none}
]

\addplot [color=red!70, mark=square] table[x=samples,y=nscl] {data/stat_efficiency_vision_scratch.dat};
\addlegendentry{NS-CL}

\addplot [color=brown!70, mark=square] table[x=samples,y=snmn] {data/stat_efficiency_vision_scratch.dat};
\addlegendentry{Stack-NMN}

% \addplot [color=blue!70, mark=square] table[x=samples,y=nsvqa] {data/stat_efficiency_vision_scratch.dat};
% \addlegendentry{NS-VQA}

% std
\addplot [name path=upper,draw=none] table[x=samples,y expr=\thisrow{nscl}+\thisrow{nscl_std}] {data/stat_efficiency_vision_scratch.dat};
\addplot [name path=lower,draw=none] table[x=samples,y expr=\thisrow{nscl}-\thisrow{nscl_std}] {data/stat_efficiency_vision_scratch.dat};
\addplot [fill=red!30, fill opacity=0.8] fill between[of=upper and lower];

\addplot [name path=upper,draw=none] table[x=samples,y expr=\thisrow{snmn}+\thisrow{snmn_std}] {data/stat_efficiency_vision_scratch.dat};
\addplot [name path=lower,draw=none] table[x=samples,y expr=\thisrow{snmn}-\thisrow{snmn_std}] {data/stat_efficiency_vision_scratch.dat};
\addplot [fill=brown!30, fill opacity=0.8] fill between[of=upper and lower];

% \addplot [name path=upper,draw=none] table[x=samples,y expr=\thisrow{ours}+\thisrow{ours_std}] {data/stat_efficiency_vision_scratch.dat};
% \addplot [name path=lower,draw=none] table[x=samples,y expr=\thisrow{ours}-\thisrow{ours_std}] {data/stat_efficiency_vision_scratch.dat};
% \addplot [fill=blue!15, fill opacity=0.8] fill between[of=upper and lower];

\end{axis}
\end{tikzpicture}


==> figures/plots/intro_vision_reasoning.tex <==
\begin{tikzpicture}
\begin{axis}[
    % xmode=log
    % xtick={0, 120, 600, 1200, 6000},
    title={Computation Efficiency},
    ytick distance=20,
    ymin=0,
    ymax=100,
    height=4cm,
    width=7cm,
    axis lines = left,
    xlabel = Train Samples,
    ylabel = Validation Accuracy,
    no markers,
    every axis plot/.append style={ultra thick},
    legend style={at={(0.85,0.5)},anchor=north, legend columns=1, font=\tiny, draw=none}
]

\addplot [color=red!70, mark=square] table[x=samples,y=nscl] {data/stat_efficiency_vision_scratch.dat};
\addlegendentry{NS-CL}

\addplot [color=cyan!70, mark=square] table[x=samples,y=abduction] {data/stat_efficiency_vision.dat};
\addlegendentry{NS-AB}

\addplot [color=purple!70, mark=square] table[x=samples,y=nsrl] {data/stat_efficiency_vision.dat};
\addlegendentry{NS-RL}

% std
\addplot [name path=upper,draw=none] table[x=samples,y expr=\thisrow{nscl}+\thisrow{nscl_std}] {data/stat_efficiency_vision_scratch.dat};
\addplot [name path=lower,draw=none] table[x=samples,y expr=\thisrow{nscl}-\thisrow{nscl_std}] {data/stat_efficiency_vision_scratch.dat};
\addplot [fill=red!30, fill opacity=0.8] fill between[of=upper and lower];

\addplot [name path=upper,draw=none] table[x=samples,y expr=\thisrow{abduction}+\thisrow{abduction_std}] {data/stat_efficiency_vision.dat};
\addplot [name path=lower,draw=none] table[x=samples,y expr=\thisrow{abduction}-\thisrow{abduction_std}] {data/stat_efficiency_vision.dat};
\addplot [fill=cyan!30, fill opacity=0.8] fill between[of=upper and lower];

\addplot [name path=upper,draw=none] table[x=samples,y expr=\thisrow{nsrl}+\thisrow{nsrl_std}] {data/stat_efficiency_vision.dat};
\addplot [name path=lower,draw=none] table[x=samples,y expr=\thisrow{nsrl}-\thisrow{nsrl_std}] {data/stat_efficiency_vision.dat};
\addplot [fill=purple!30, fill opacity=0.8] fill between[of=upper and lower];

\end{axis}
\end{tikzpicture}


==> figures/plots/text_efficiency.tex <==
\begin{tikzpicture}
\begin{axis}[
    % xmode=log
    % xtick={0, 120, 600, 1200, 6000},
    title={Text Training (0.1\% pre-trained)},
    ytick distance=10,
    ymin=0,
    ymax=100,
    legend style={at={(1.0,0.0)},anchor=south east},
    axis lines = left,
    xlabel = Training Sample Iterations,
    ylabel = Validation Accuracy,
    no markers,
    every axis plot/.append style={ultra thick},
    legend style={at={(0.5,-0.2)},anchor=north, legend columns=-1}
]
% means
\addplot [color=red!70, mark=square] table[x=samples,y=ns-vqa] {data/stat_efficiency_text.dat};
\addlegendentry{NS-VQA}

\addplot [color=blue!70, mark=square] table[x=samples,y=ours] {data/stat_efficiency_text.dat};
\addlegendentry{\PROJNAME}

% std
\addplot [name path=upper,draw=none] table[x=samples,y expr=\thisrow{ns-vqa}+\thisrow{ns-vqa_std}] {data/stat_efficiency_text.dat};
\addplot [name path=lower,draw=none] table[x=samples,y expr=\thisrow{ns-vqa}-\thisrow{ns-vqa_std}] {data/stat_efficiency_text.dat};
\addplot [fill=red!15, fill opacity=0.8] fill between[of=upper and lower];

\addplot [name path=upper,draw=none] table[x=samples,y expr=\thisrow{ours}+\thisrow{ours_std}] {data/stat_efficiency_text.dat};
\addplot [name path=lower,draw=none] table[x=samples,y expr=\thisrow{ours}-\thisrow{ours_std}] {data/stat_efficiency_text.dat};
\addplot [fill=blue!15, fill opacity=0.8] fill between[of=upper and lower];

\end{axis}
\end{tikzpicture}

==> figures/plots/vision_efficiency_pretrain.tex <==
\begin{tikzpicture}
\begin{axis}[
    % xmode=log
    % xtick={0, 120, 600, 1200, 6000},
    title={Vision Training (0.01\% pre-trained)},
    ytick distance=10,
    ymin=0,
    ymax=100,
    legend style={at={(1.0,0.0)},anchor=south east},
    axis lines = left,
    xlabel = Training Sample Iterations,
    no markers,
    every axis plot/.append style={ultra thick},
    legend style={at={(0.5,-0.2)},anchor=north, legend columns=-1}
]

\addplot [color=red!70, mark=square] table[x=samples,y=abduction] {data/stat_efficiency_vision.dat};
\addlegendentry{Abduction}

\addplot [color=brown!70, mark=square] table[x=samples,y=snmn] {data/stat_efficiency_vision.dat};
\addlegendentry{Stack-NMN}

\addplot [color=blue!70, mark=square] table[x=samples,y=ours] {data/stat_efficiency_vision.dat};
\addlegendentry{\PROJNAME}

% std
\addplot [name path=upper,draw=none] table[x=samples,y expr=\thisrow{abduction}+\thisrow{abduction_std}] {data/stat_efficiency_vision.dat};
\addplot [name path=lower,draw=none] table[x=samples,y expr=\thisrow{abduction}-\thisrow{abduction_std}] {data/stat_efficiency_vision.dat};
\addplot [fill=red!15, fill opacity=0.8] fill between[of=upper and lower];

\addplot [name path=upper,draw=none] table[x=samples,y expr=\thisrow{snmn}+\thisrow{snmn_std}] {data/stat_efficiency_vision.dat};
\addplot [name path=lower,draw=none] table[x=samples,y expr=\thisrow{snmn}-\thisrow{snmn_std}] {data/stat_efficiency_vision.dat};
\addplot [fill=brown!30, fill opacity=0.8] fill between[of=upper and lower];

\addplot [name path=upper,draw=none] table[x=samples,y expr=\thisrow{ours}+\thisrow{ours_std}] {data/stat_efficiency_vision.dat};
\addplot [name path=lower,draw=none] table[x=samples,y expr=\thisrow{ours}-\thisrow{ours_std}] {data/stat_efficiency_vision.dat};
\addplot [fill=blue!15, fill opacity=0.8] fill between[of=upper and lower];

\end{axis}
\end{tikzpicture}


==> figures/plots/vision_efficiency_scratch.tex <==
\begin{tikzpicture}
\begin{axis}[
    % xmode=log
    % xtick={0, 120, 600, 1200, 6000},
    title={Vision Training Scratch},
    ytick distance=10,
    ymin=0,
    ymax=100,
    legend style={at={(1.0,0.0)},anchor=south east},
    axis lines = left,
    xlabel = Training Sample Iterations,
    no markers,
    every axis plot/.append style={ultra thick},
    legend style={at={(0.5,-0.2)},anchor=north, legend columns=-1}
]

\addplot [color=red!70, mark=square] table[x=samples,y=abduction] {data/stat_efficiency_vision_scratch.dat};
\addlegendentry{Abduction}

\addplot [color=brown!70, mark=square] table[x=samples,y=snmn] {data/stat_efficiency_vision_scratch.dat};
\addlegendentry{Stack-NMN}

\addplot [color=blue!70, mark=square] table[x=samples,y=ours] {data/stat_efficiency_vision_scratch.dat};
\addlegendentry{\PROJNAME}

% std
\addplot [name path=upper,draw=none] table[x=samples,y expr=\thisrow{abduction}+\thisrow{abduction_std}] {data/stat_efficiency_vision_scratch.dat};
\addplot [name path=lower,draw=none] table[x=samples,y expr=\thisrow{abduction}-\thisrow{abduction_std}] {data/stat_efficiency_vision_scratch.dat};
\addplot [fill=red!15, fill opacity=0.8] fill between[of=upper and lower];

\addplot [name path=upper,draw=none] table[x=samples,y expr=\thisrow{snmn}+\thisrow{snmn_std}] {data/stat_efficiency_vision_scratch.dat};
\addplot [name path=lower,draw=none] table[x=samples,y expr=\thisrow{snmn}-\thisrow{snmn_std}] {data/stat_efficiency_vision_scratch.dat};
\addplot [fill=brown!30, fill opacity=0.8] fill between[of=upper and lower];

\addplot [name path=upper,draw=none] table[x=samples,y expr=\thisrow{ours}+\thisrow{ours_std}] {data/stat_efficiency_vision_scratch.dat};
\addplot [name path=lower,draw=none] table[x=samples,y expr=\thisrow{ours}-\thisrow{ours_std}] {data/stat_efficiency_vision_scratch.dat};
\addplot [fill=blue!15, fill opacity=0.8] fill between[of=upper and lower];

\end{axis}
\end{tikzpicture}

